Fair tournament design: A flaw of the UEFA Euro 2020 qualification

The integrity of a sport can be seriously undermined if its rules punish winning as this creates incentives for strategic manipulation. Therefore, a sports tournament can be called unfair if the overall win probabilities are not ordered according to the teams' ranking based on their past performances. We present how statistical methods can contribute to choosing a tournament format that is in line with the above axiom. In particular, the qualification for the 2020 UEFA European Championship is shown to violate this requirement: being a top team in the lowest-ranked League D of the 2018/19 UEFA Nations League substantially increases the probability of qualifying compared to being a bottom team in the higher-ranked League C. The unfairness can be remarkably reduced or even eliminated with slightly changing the path formation policy of the UEFA Euro 2020 qualifying play-offs. The misaligned design has severely punished a team for winning a match years before. Since the deficiency is an inherent feature of the qualifying process, the Union of European Football Associations (UEFA) should reconsider the format of future tournaments to eliminate the unfair advantage enjoyed by certain teams.

==> Figure1_qualifying_probability.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 1\textwidth, 
height = 0.6\textwidth,
xmin = 825,
xmax = 2175,
ymin = -0.02,
ymax = 1.02,
ymajorgrids,
/pgf/number format/.cd,1000 sep={},
xlabel = Elo rating,
xlabel style = {font =\small},
legend entries = {League A$\qquad$,League B$\qquad$,League C$\qquad$,League D},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% League A
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(2109,0.998222)
(1995,0.988677)
(1927,0.967953)
(2031,0.993423)
(1989,0.987279)
(1933,0.969781)
(1866,0.926155)
(1906,0.956355)
(1842,0.897824)
(1811,0.855216)
(1856,0.914073)
(1895,0.947248)
};

% League B
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(1710,0.564022)
(1763,0.705899)
(1697,0.527145)
(1748,0.667663)
(1825,0.837816)
(1737,0.643438)
(1732,0.629879)
(1723,0.60505)
(1674,0.461385)
(1842,0.864133)
(1713,0.573332)
(1712,0.569296)
};

% League C
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(1611,0.234095)
(1688,0.45028)
(1720,0.547951)
(1639,0.30631)
(1661,0.366152)
(1769,0.687713)
(1609,0.227118)
(1581,0.168441)
(1614,0.224132)
(1534,0.090503)
(1620,0.238851)
(1595,0.184324)
(1410,0.013527)
(1507,0.05829)
(1406,0.012605)
};

% League D
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(1400,0.084713)
(1520,0.294993)
(1497,0.240655)
(1483,0.210226)
(1480,0.162817)
(1362,0.038263)
(1281,0.010959)
(1321,0.020911)
(1340,0.022303)
(1332,0.019541)
(1150,0.000621)
(1216,0.002508)
(1012,0.000009)
(1371,0.029862)
(1079,0.000063)
(852,0)
};
\end{axis}
\end{tikzpicture}

\caption[The probability of qualification for the UEFA Euro 2020]{The probability of qualification for the UEFA Euro 2020}
\label{Fig1}

\end{figure}
%\end{document}

==> Figure2_qualifying_probability_detailed.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{Probability of qualification through the UEFA Euro 2020 qualifiers}
\label{Fig2a}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 1\textwidth, 
height = 0.6\textwidth,
%title = Direct qualification,
xmin = 825,
xmax = 2175,
ymin = -0.02,
ymax = 1.02,
ymajorgrids,
/pgf/number format/.cd,1000 sep={},
xlabel = Elo rating,
xlabel style = {font =\small},
legend entries = {League A$\qquad$,League B$\qquad$,League C$\qquad$,League D},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% League A
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(2109,0.992452)
(1995,0.968308)
(1927,0.929013)
(2031,0.979461)
(1989,0.965365)
(1933,0.932219)
(1866,0.863553)
(1906,0.909541)
(1842,0.823941)
(1811,0.767402)
(1856,0.845636)
(1895,0.894716)
};

% League B
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(1710,0.451593)
(1763,0.587779)
(1697,0.418411)
(1748,0.549133)
(1825,0.730743)
(1737,0.525202)
(1732,0.51245)
(1723,0.489207)
(1674,0.359712)
(1842,0.763424)
(1713,0.459471)
(1712,0.455696)
};

% League C
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(1611,0.160028)
(1688,0.310004)
(1720,0.38423)
(1639,0.208825)
(1661,0.251379)
(1769,0.502829)
(1609,0.156297)
(1581,0.116179)
(1614,0.160673)
(1534,0.06531)
(1620,0.170749)
(1595,0.132515)
(1410,0.01145)
(1507,0.045969)
(1406,0.010691)
};

% League D
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(1400,0.006496)
(1520,0.041687)
(1497,0.030183)
(1483,0.024433)
(1480,0.022949)
(1362,0.003114)
(1281,0.00065)
(1321,0.001429)
(1340,0.002109)
(1332,0.00175)
(1150,0.000027)
(1216,0.000142)
(1012,0.000002)
(1371,0.003469)
(1079,0.000004)
(852,0)
};
\end{axis}
%\legend{}
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{Probability of qualification through the UEFA Euro 2020 qualifying play-offs}
\label{Fig2b}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 1\textwidth, 
height = 0.6\textwidth,
%title = Direct qualification,
xmin = 825,
xmax = 2175,
ymin = -0.01,
ymax = 0.31,
ymajorgrids,
yticklabel style = {/pgf/number format/fixed},
/pgf/number format/.cd,1000 sep={},
xlabel = Elo rating,
xlabel style = {font =\small},
legend entries = {League A$\qquad$,League B$\qquad$,League C$\qquad$,League D},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% League A
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(2109,0.00577)
(1995,0.020369)
(1927,0.03894)
(2031,0.013962)
(1989,0.021914)
(1933,0.037562)
(1866,0.062602)
(1906,0.046814)
(1842,0.073883)
(1811,0.087814)
(1856,0.068437)
(1895,0.052532)
};

% League B
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(1710,0.112429)
(1763,0.11812)
(1697,0.108734)
(1748,0.11853)
(1825,0.107073)
(1737,0.118236)
(1732,0.117429)
(1723,0.115843)
(1674,0.101673)
(1842,0.100709)
(1713,0.113861)
(1712,0.1136)
};

% League C
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(1611,0.074067)
(1688,0.140276)
(1720,0.163721)
(1639,0.097485)
(1661,0.114773)
(1769,0.184884)
(1609,0.070821)
(1581,0.052262)
(1614,0.063459)
(1534,0.025193)
(1620,0.068102)
(1595,0.051809)
(1410,0.002077)
(1507,0.012321)
(1406,0.001914)
};

% League D
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(1400,0.078217)
(1520,0.253306)
(1497,0.210472)
(1483,0.185793)
(1480,0.139868)
(1362,0.035149)
(1281,0.010309)
(1321,0.019482)
(1340,0.020194)
(1332,0.017791)
(1150,0.000594)
(1216,0.002366)
(1012,0.000007)
(1371,0.026393)
(1079,0.000059)
(852,0)
};
\end{axis}
%\legend{}
\end{tikzpicture}
\end{subfigure}

\caption{The decomposed probability of qualification for the UEFA Euro 2020}
\label{Fig2}

\end{figure}
%\end{document}

==> Figure3_league_change.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = {The Netherlands (A and B)},
symbolic x coords = {12th, 13th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed},
ybar stacked,
ymin = 0,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(12th,0.894716)
(13th,0.847558)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(12th,0.052532)
(13th,0.078014)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = Turkey (B and C),
symbolic x coords = {24th, 25th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed},
ybar stacked,
ymin = 0,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(24th,0.455696)
(25th,0.367929)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(24th,0.1136)
(25th,0.150847)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = Lithuania (C and D),
symbolic x coords = {39th, 40th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed},
ybar stacked,
ymin = 0,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(39th,0.010691)
(40th,0.006931)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(39th,0.001914)
(40th,0.083131)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.4cm}
\begin{center}
\begin{tikzpicture}
	\begin{customlegend}[legend columns = 2, legend entries = {Direct qualification$\qquad$, Qualification through play-offs},
	legend image code/.code={\draw[fill] (0cm,-0.1cm) rectangle (0.125cm,0.25cm) (0.25cm,-0.1cm) rectangle (0.375cm,0.175cm);}]
        \addlegendimage{color = blue, pattern = vertical lines, pattern color = blue, very thick}
        \addlegendimage{color = red, pattern = horizontal lines, pattern color = red, very thick} 
	\end{customlegend}
\end{tikzpicture}
\end{center}
\vspace{-0.5cm}

\caption{The probability of qualification for teams at the boundary of two leagues}
\label{Fig3}
\end{figure}
%\end{document}

==> Figure4_sensitivity_analysis.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = {$s = 600$},
symbolic x coords = {39th, 44th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed},
ybar stacked,
ymin = 0,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(39th,0.040255)
(44th,0.029632)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(39th,0.007617)
(44th,0.073372)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = {$s = 800$},
symbolic x coords = {39th, 44th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed},
ybar stacked,
ymin = 0,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(39th,0.078616)
(44th,0.06169)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(39th,0.014929)
(44th,0.079405)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = {$s = 1200$},
symbolic x coords = {39th, 44th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed},
ybar stacked,
ymin = 0,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(39th,0.14722)
(44th,0.123635)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(39th,0.02691)
(44th,0.081483)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.4cm}
\begin{center}
\begin{tikzpicture}
	\begin{customlegend}[legend columns = 2, legend entries = {Direct qualification$\qquad$, Qualification through play-offs},
	legend image code/.code={\draw[fill] (0cm,-0.1cm) rectangle (0.125cm,0.25cm) (0.25cm,-0.1cm) rectangle (0.375cm,0.175cm);}]
        \addlegendimage{color = blue, pattern = vertical lines, pattern color = blue, very thick}
        \addlegendimage{color = red, pattern = horizontal lines, pattern color = red, very thick} 
	\end{customlegend}
\end{tikzpicture}
\end{center}
\vspace{-0.5cm}

\caption{The probability of qualification for Lithuania: sensitivity analysis}
\label{Fig4}

\end{figure}
%\end{document}

==> Figure5_alternative_qualifying_probability.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{Random path formation}
\label{Fig5a}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 1\textwidth, 
height = 0.6\textwidth,
%title = Direct qualification,
xmin = 825,
xmax = 2175,
ymin = -0.02,
ymax = 1.02,
ymajorgrids,
/pgf/number format/.cd,1000 sep={},
xlabel = Elo rating,
xlabel style = {font =\small},
legend entries = {League A$\qquad$,League B$\qquad$,League C$\qquad$,League D},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% League A
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(2109,0.998926)
(1995,0.992506)
(1927,0.977925)
(2031,0.995837)
(1989,0.991526)
(1933,0.979339)
(1866,0.947201)
(1906,0.969637)
(1842,0.926151)
(1811,0.892346)
(1856,0.937816)
(1895,0.963097)
};

% League B
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(1710,0.641225)
(1763,0.763922)
(1697,0.60839)
(1748,0.73094)
(1825,0.871501)
(1737,0.709798)
(1732,0.698663)
(1723,0.676641)
(1674,0.548682)
(1842,0.8929)
(1713,0.649203)
(1712,0.645612)
};

% League C
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(1611,0.23381)
(1688,0.430972)
(1720,0.520648)
(1639,0.299338)
(1661,0.355823)
(1769,0.653033)
(1609,0.226815)
(1581,0.17009)
(1614,0.223473)
(1534,0.091976)
(1620,0.237944)
(1595,0.185178)
(1410,0.013763)
(1507,0.058882)
(1406,0.01287)
};

% League D
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(1400,0.015896)
(1520,0.080065)
(1497,0.060523)
(1483,0.050432)
(1480,0.042018)
(1362,0.006799)
(1281,0.001606)
(1321,0.003381)
(1340,0.004277)
(1332,0.003598)
(1150,0.000073)
(1216,0.000348)
(1012,0.000002)
(1371,0.006576)
(1079,0.000007)
(852,0)
};
\end{axis}
%\legend{}
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{Seeded path formation}
\label{Fig5b}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 1\textwidth, 
height = 0.6\textwidth,
%title = Direct qualification,
xmin = 825,
xmax = 2175,
ymin = -0.02,
ymax = 1.02,
ymajorgrids,
yticklabel style = {/pgf/number format/fixed},
/pgf/number format/.cd,1000 sep={},
xlabel = Elo rating,
xlabel style = {font =\small},
legend entries = {League A$\qquad$,League B$\qquad$,League C$\qquad$,League D},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% League A
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(2109,0.99918)
(1995,0.993904)
(1927,0.981893)
(2031,0.996749)
(1989,0.993202)
(1933,0.983031)
(1866,0.955305)
(1906,0.974841)
(1842,0.937358)
(1811,0.907393)
(1856,0.947862)
(1895,0.969337)
};

% League B
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(1710,0.662847)
(1763,0.783172)
(1697,0.630505)
(1748,0.751017)
(1825,0.885997)
(1737,0.730815)
(1732,0.719575)
(1723,0.698868)
(1674,0.568805)
(1842,0.90535)
(1713,0.670693)
(1712,0.667842)
};

% League C
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(1611,0.209733)
(1688,0.408488)
(1720,0.502458)
(1639,0.275073)
(1661,0.330368)
(1769,0.639722)
(1609,0.20322)
(1581,0.150717)
(1614,0.203188)
(1534,0.080804)
(1620,0.216036)
(1595,0.166396)
(1410,0.012541)
(1507,0.0532)
(1406,0.011725)
};

% League D
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(1400,0.011904)
(1520,0.065421)
(1497,0.04865)
(1483,0.040132)
(1480,0.034489)
(1362,0.005115)
(1281,0.001152)
(1321,0.002408)
(1340,0.003247)
(1332,0.002728)
(1150,0.000047)
(1216,0.000226)
(1012,0.000002)
(1371,0.005262)
(1079,0.000007)
(852,0)
};
\end{axis}
%\legend{}
\end{tikzpicture}
\end{subfigure}

\caption{The probability of qualification: alternative path formations}
\label{Fig5}

\end{figure}
%\end{document}

==> Figure6_path_formation_probability.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = Regular path formation,
symbolic x coords = {39th, 40th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed},
ybar stacked,
ymin = 0,
%ymax = 0.095,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(39th,0.010691)
(40th,0.006931)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(39th,0.001914)
(40th,0.083131)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = Random path formation,
symbolic x coords = {39th, 40th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed},
ybar stacked,
ymin = 0,
%ymax = 0.095,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(39th,0.010691)
(40th,0.006931)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(39th,0.002179)
(40th,0.01029)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.33\textwidth, 
height = 0.3\textwidth,
title = Seeded path formation,
symbolic x coords = {39th, 40th},
xtick = data,
tick label style = {/pgf/number format/.cd, scaled ticks = false, fixed, precision = 3},
ybar stacked,
ymin = 0,
%ymax = 0.095,
ymajorgrids = true,
enlarge x limits = {abs = 1cm},
%bar width = 1cm,
%ybar = 0.5cm,
]
%[blue,fill]
\addplot [blue, pattern color = blue, pattern = vertical lines, very thick] coordinates{
(39th,0.010691)
(40th,0.006931)
};
%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(39th,0.001034)
(40th,0.005807)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.4cm}
\begin{center}
\begin{tikzpicture}
	\begin{customlegend}[legend columns = 2, legend entries = {Direct qualification$\qquad$, Qualification through play-offs},
	legend image code/.code={\draw[fill] (0cm,-0.1cm) rectangle (0.125cm,0.25cm) (0.25cm,-0.1cm) rectangle (0.375cm,0.175cm);}]
        \addlegendimage{color = blue, pattern = vertical lines, pattern color = blue, very thick}
        \addlegendimage{color = red, pattern = horizontal lines, pattern color = red, very thick} 
	\end{customlegend}
\end{tikzpicture}
\end{center}
\vspace{-0.5cm}

\caption{The probability of qualification for Lithuania: various path formations}
\label{Fig6}

\end{figure}
%\end{document}

==> Figure7_theoretical_model_regular_path_formation.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 1\textwidth, 
height = 0.6\textwidth,
xmin = 0,
xmax = 56,
ymin = -0.02,
ymax = 1.02,
ymajorgrids,
xlabel = Team rank,
xlabel style = {font =\small},
%legend entries = {League A$\qquad$,League B$\qquad$,League C$\qquad$,League D},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% League A
\addlegendimage{black,thick,only marks,mark=otimes*, mark size=2pt}
\addlegendentry{League A$\qquad$}
\addplot[red,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.450331)
(2,0.450211)
(3,0.450114)
(4,0.449991)
(5,0.449372)
(6,0.4503)
(7,0.450526)
(8,0.450265)
(9,0.449683)
(10,0.449585)
(11,0.450689)
(12,0.449863)
};

\addplot[blue,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.969818)
(2,0.965165)
(3,0.959238)
(4,0.953304)
(5,0.946233)
(6,0.938056)
(7,0.929035)
(8,0.919853)
(9,0.907625)
(10,0.895556)
(11,0.88145)
(12,0.86772)
};

\addplot[ForestGreen,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.998848)
(2,0.99841)
(3,0.99777)
(4,0.997041)
(5,0.99591)
(6,0.994369)
(7,0.992447)
(8,0.989992)
(9,0.98592)
(10,0.981462)
(11,0.975683)
(12,0.968446)
};

% League B
\addlegendimage{black,very thick,only marks,mark=x, mark size=3pt}
\addlegendentry{League B$\qquad$}
\addplot[red,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.450188)
(14,0.449833)
(15,0.449728)
(16,0.450636)
(17,0.449833)
(18,0.449809)
(19,0.450258)
(20,0.449628)
(21,0.450202)
(22,0.450294)
(23,0.449935)
(24,0.448735)
};

\addplot[blue,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.814502)
(14,0.793572)
(15,0.770402)
(16,0.747688)
(17,0.717412)
(18,0.691041)
(19,0.66302)
(20,0.633909)
(21,0.595206)
(22,0.566167)
(23,0.533034)
(24,0.5031)
};

\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.922648)
(14,0.903482)
(15,0.879661)
(16,0.853309)
(17,0.81402)
(18,0.776056)
(19,0.734513)
(20,0.68932)
(21,0.608409)
(22,0.555788)
(23,0.501273)
(24,0.448557)
};

% League C
\addlegendimage{black,thick,only marks,mark=diamond*, mark size=3pt}
\addlegendentry{League C$\qquad$}
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.433848)
(26,0.433525)
(27,0.434296)
(28,0.434285)
(29,0.433621)
(30,0.43354)
(31,0.433726)
(32,0.434687)
(33,0.434064)
(34,0.434464)
(35,0.433753)
(36,0.432889)
(37,0.430477)
(38,0.430454)
(39,0.431553)
};

\addplot[blue,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.437257)
(26,0.404658)
(27,0.37349)
(28,0.341693)
(29,0.30338)
(30,0.275601)
(31,0.248266)
(32,0.225035)
(33,0.193962)
(34,0.173786)
(35,0.154426)
(36,0.137522)
(37,0.115836)
(38,0.101184)
(39,0.088396)
};

\addplot[ForestGreen,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.448669)
(26,0.392292)
(27,0.337373)
(28,0.285773)
(29,0.226108)
(30,0.185418)
(31,0.150261)
(32,0.119457)
(33,0.08029)
(34,0.062353)
(35,0.047326)
(36,0.036133)
(37,0.023891)
(38,0.017692)
(39,0.012504)
};

% League D
\addlegendimage{black,thick,only marks,mark=star, mark size=3pt}
\addlegendentry{League D}
\addplot[red,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.418465)
(41,0.418877)
(42,0.418566)
(43,0.418127)
(44,0.419728)
(45,0.417922)
(46,0.419214)
(47,0.419511)
(48,0.418628)
(49,0.419807)
(50,0.418029)
(51,0.41893)
(52,0.418004)
(53,0.418839)
(54,0.418919)
(55,0.419243)
};

\addplot[blue,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.191703)
(41,0.170415)
(42,0.150947)
(43,0.132626)
(44,0.108007)
(45,0.094172)
(46,0.081951)
(47,0.071119)
(48,0.05579)
(49,0.047931)
(50,0.040809)
(51,0.034478)
(52,0.026511)
(53,0.022289)
(54,0.019015)
(55,0.015639)
};

\addplot[ForestGreen,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.240321)
(41,0.196376)
(42,0.158967)
(43,0.126508)
(44,0.081127)
(45,0.062203)
(46,0.047176)
(47,0.035533)
(48,0.020979)
(49,0.014821)
(50,0.010506)
(51,0.00737)
(52,0.003885)
(53,0.002549)
(54,0.001673)
(55,0.001132)
};
\draw (axis cs:12.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:12.5,\pgfkeysvalueof{/pgfplots/ymax});
\draw (axis cs:24.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:24.5,\pgfkeysvalueof{/pgfplots/ymax});
\draw (axis cs:39.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:39.5,\pgfkeysvalueof{/pgfplots/ymax});

\addlegendimage{line legend,very thick,red}
\addlegendentry{Difference 0$\qquad$}
\addlegendimage{line legend,very thick,blue}
\addlegendentry{Difference 10$\qquad$}
\addlegendimage{line legend,very thick,ForestGreen}
\addlegendentry{Difference 20$\qquad$}
\end{axis}
\end{tikzpicture}

\caption{Theoretical model: qualifying probability with regular path formation}
\label{Fig7}

\end{figure}
%\end{document}

==> Figure8_theoretical_model_alternative_path_formations.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{Random path formation}
\label{Fair_Euro2020_Fig14a}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 1\textwidth, 
height = 0.6\textwidth,
xmin = 0,
xmax = 56,
ymin = -0.02,
ymax = 1.02,
ymajorgrids,
xlabel = Team rank,
xlabel style = {font =\small},
%legend entries = {League A$\qquad$,League B$\qquad$,League C$\qquad$,League D},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% League A
\addlegendimage{black,thick,only marks,mark=otimes*, mark size=2pt}
\addlegendentry{League A$\qquad$}
\addplot[red,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.472594)
(2,0.471827)
(3,0.471994)
(4,0.471866)
(5,0.471119)
(6,0.472093)
(7,0.472777)
(8,0.472426)
(9,0.4713)
(10,0.471949)
(11,0.472449)
(12,0.471632)
};

\addplot[blue,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.979548)
(2,0.976)
(3,0.972153)
(4,0.967561)
(5,0.962527)
(6,0.956626)
(7,0.950334)
(8,0.942727)
(9,0.933904)
(10,0.924621)
(11,0.913899)
(12,0.902986)
};

\addplot[ForestGreen,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.999147)
(2,0.998845)
(3,0.998356)
(4,0.997707)
(5,0.996792)
(6,0.995604)
(7,0.99408)
(8,0.992058)
(9,0.988708)
(10,0.985212)
(11,0.979952)
(12,0.974286)
};

% League B
\addlegendimage{black,very thick,only marks,mark=x, mark size=3pt}
\addlegendentry{League B$\qquad$}
\addplot[red,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.459412)
(14,0.45961)
(15,0.459492)
(16,0.459949)
(17,0.459171)
(18,0.459436)
(19,0.459899)
(20,0.459169)
(21,0.459544)
(22,0.46012)
(23,0.459666)
(24,0.458501)
};

\addplot[blue,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.852405)
(14,0.835807)
(15,0.81763)
(16,0.797444)
(17,0.773296)
(18,0.751046)
(19,0.727298)
(20,0.702501)
(21,0.670523)
(22,0.6451)
(23,0.615997)
(24,0.588765)
};

\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.950322)
(14,0.937913)
(15,0.921292)
(16,0.902953)
(17,0.875784)
(18,0.849022)
(19,0.818887)
(20,0.784397)
(21,0.726905)
(22,0.684585)
(23,0.639056)
(24,0.593742)
};

% League C
\addlegendimage{black,thick,only marks,mark=diamond*, mark size=3pt}
\addlegendentry{League C$\qquad$}
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.425779)
(26,0.426269)
(27,0.426967)
(28,0.426653)
(29,0.425942)
(30,0.426393)
(31,0.426308)
(32,0.426768)
(33,0.42623)
(34,0.426667)
(35,0.426437)
(36,0.425646)
(37,0.423049)
(38,0.422939)
(39,0.42435)
};

\addplot[blue,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.40699)
(26,0.378396)
(27,0.350842)
(28,0.322692)
(29,0.290803)
(30,0.264667)
(31,0.239731)
(32,0.217522)
(33,0.187921)
(34,0.168819)
(35,0.1501)
(36,0.133217)
(37,0.112968)
(38,0.098505)
(39,0.086034)
};

\addplot[ForestGreen,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.402333)
(26,0.3568)
(27,0.313696)
(28,0.272029)
(29,0.220433)
(30,0.185214)
(31,0.153714)
(32,0.124772)
(33,0.085921)
(34,0.067945)
(35,0.052281)
(36,0.040339)
(37,0.02719)
(38,0.020103)
(39,0.014442)
};

% League D
\addlegendimage{black,thick,only marks,mark=star, mark size=3pt}
\addlegendentry{League D}
\addplot[red,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.401408)
(41,0.402016)
(42,0.401797)
(43,0.401974)
(44,0.403105)
(45,0.401715)
(46,0.402624)
(47,0.402199)
(48,0.402209)
(49,0.403116)
(50,0.401937)
(51,0.402418)
(52,0.401573)
(53,0.40253)
(54,0.402709)
(55,0.402278)
};

\addplot[blue,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.070693)
(41,0.060939)
(42,0.05287)
(43,0.045468)
(44,0.037269)
(45,0.031575)
(46,0.026688)
(47,0.023062)
(48,0.018127)
(49,0.01502)
(50,0.012521)
(51,0.010535)
(52,0.00847)
(53,0.006651)
(54,0.00578)
(55,0.004427)
};

\addplot[ForestGreen,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.021101)
(41,0.016224)
(42,0.012402)
(43,0.009623)
(44,0.005542)
(45,0.004007)
(46,0.002968)
(47,0.002035)
(48,0.001203)
(49,0.000802)
(50,0.000502)
(51,0.000359)
(52,0.000165)
(53,0.000124)
(54,0.00008)
(55,0.000046)
};
\draw (axis cs:12.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:12.5,\pgfkeysvalueof{/pgfplots/ymax});
\draw (axis cs:24.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:24.5,\pgfkeysvalueof{/pgfplots/ymax});
\draw (axis cs:39.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:39.5,\pgfkeysvalueof{/pgfplots/ymax});

\addlegendimage{line legend,very thick,red}
\addlegendentry{Difference 0$\qquad$}
\addlegendimage{line legend,very thick,blue}
\addlegendentry{Difference 10$\qquad$}
\addlegendimage{line legend,very thick,ForestGreen}
\addlegendentry{Difference 20$\qquad$}
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{Seeded path formation}
\label{Fair_Euro2020_Fig14b}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 1\textwidth, 
height = 0.6\textwidth,
xmin = 0,
xmax = 56,
ymin = -0.02,
ymax = 1.02,
ymajorgrids,
xlabel = Team rank,
xlabel style = {font =\small},
%legend entries = {League A$\qquad$,League B$\qquad$,League C$\qquad$,League D},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% League A
\addlegendimage{black,thick,only marks,mark=otimes*, mark size=2pt}
\addlegendentry{League A$\qquad$}
\addplot[red,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.473328)
(2,0.473669)
(3,0.473148)
(4,0.4735)
(5,0.472883)
(6,0.473493)
(7,0.473572)
(8,0.473371)
(9,0.4731)
(10,0.473239)
(11,0.473687)
(12,0.472798)
};

\addplot[blue,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.983203)
(2,0.980303)
(3,0.976945)
(4,0.973271)
(5,0.968679)
(6,0.963989)
(7,0.958185)
(8,0.952076)
(9,0.944256)
(10,0.936232)
(11,0.927431)
(12,0.917962)
};

\addplot[ForestGreen,thick,only marks,mark=otimes*, mark size=2pt, forget plot] coordinates {
(1,0.999531)
(2,0.999246)
(3,0.998999)
(4,0.998571)
(5,0.99788)
(6,0.997168)
(7,0.996103)
(8,0.994766)
(9,0.992583)
(10,0.989807)
(11,0.986252)
(12,0.981972)
};

% League B
\addlegendimage{black,very thick,only marks,mark=x, mark size=3pt}
\addlegendentry{League B$\qquad$}
\addplot[red,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.473454)
(14,0.473117)
(15,0.473708)
(16,0.473998)
(17,0.47336)
(18,0.473343)
(19,0.473383)
(20,0.473035)
(21,0.473179)
(22,0.473594)
(23,0.47295)
(24,0.47205)
};

\addplot[blue,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.867915)
(14,0.851807)
(15,0.8335)
(16,0.815964)
(17,0.791481)
(18,0.770394)
(19,0.747783)
(20,0.72323)
(21,0.690168)
(22,0.663927)
(23,0.636157)
(24,0.609039)
};

\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt, forget plot] coordinates {
(13,0.963616)
(14,0.953788)
(15,0.940772)
(16,0.926536)
(17,0.903125)
(18,0.88062)
(19,0.854596)
(20,0.825167)
(21,0.772489)
(22,0.733535)
(23,0.690627)
(24,0.646337)
};

% League C
\addlegendimage{black,thick,only marks,mark=diamond*, mark size=3pt}
\addlegendentry{League C$\qquad$}
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.414627)
(26,0.414725)
(27,0.415233)
(28,0.415191)
(29,0.414692)
(30,0.415283)
(31,0.415292)
(32,0.415762)
(33,0.415221)
(34,0.415499)
(35,0.415165)
(36,0.414365)
(37,0.412608)
(38,0.412399)
(39,0.413326)
};

\addplot[blue,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.387754)
(26,0.358227)
(27,0.329609)
(28,0.301289)
(29,0.268596)
(30,0.24376)
(31,0.218852)
(32,0.198073)
(33,0.170243)
(34,0.152453)
(35,0.135532)
(36,0.120022)
(37,0.102025)
(38,0.089012)
(39,0.077402)
};

\addplot[ForestGreen,thick,only marks,mark=diamond*, mark size=3pt, forget plot] coordinates {
(25,0.364336)
(26,0.318529)
(27,0.274031)
(28,0.232381)
(29,0.177031)
(30,0.144001)
(31,0.116054)
(32,0.091673)
(33,0.063681)
(34,0.049417)
(35,0.037259)
(36,0.028074)
(37,0.019487)
(38,0.014369)
(39,0.010301)
};

% League D
\addlegendimage{black,thick,only marks,mark=star, mark size=3pt}
\addlegendentry{League D}
\addplot[red,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.400802)
(41,0.401296)
(42,0.401033)
(43,0.401071)
(44,0.401819)
(45,0.400883)
(46,0.402237)
(47,0.4015)
(48,0.401214)
(49,0.402162)
(50,0.400652)
(51,0.40148)
(52,0.400729)
(53,0.40149)
(54,0.401449)
(55,0.401836)
};

\addplot[blue,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.060158)
(41,0.051846)
(42,0.044527)
(43,0.038334)
(44,0.031383)
(45,0.02666)
(46,0.02257)
(47,0.01912)
(48,0.015283)
(49,0.012593)
(50,0.010621)
(51,0.008851)
(52,0.007133)
(53,0.005585)
(54,0.004873)
(55,0.003717)
};

\addplot[ForestGreen,thick,only marks,mark=star, mark size=3pt, forget plot] coordinates {
(40,0.010317)
(41,0.007721)
(42,0.005635)
(43,0.004124)
(44,0.002391)
(45,0.001736)
(46,0.001207)
(47,0.000834)
(48,0.000526)
(49,0.000299)
(50,0.000194)
(51,0.000156)
(52,0.000058)
(53,0.000045)
(54,0.000028)
(55,0.000019)
};
\draw (axis cs:12.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:12.5,\pgfkeysvalueof{/pgfplots/ymax});
\draw (axis cs:24.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:24.5,\pgfkeysvalueof{/pgfplots/ymax});
\draw (axis cs:39.5,\pgfkeysvalueof{/pgfplots/ymin})  -- (axis cs:39.5,\pgfkeysvalueof{/pgfplots/ymax});

\addlegendimage{line legend,very thick,red}
\addlegendentry{Difference 0$\qquad$}
\addlegendimage{line legend,very thick,blue}
\addlegendentry{Difference 10$\qquad$}
\addlegendimage{line legend,very thick,ForestGreen}
\addlegendentry{Difference 20$\qquad$}
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Theoretical model: qualifying probability with alternative path formations}
\label{Fig8}

\end{figure}
%\end{document}
